Advancing Weighted Partial MaxSAT Solving via Differentiable GPU Guidance

We present a GPU-CPU hybrid framework for Weighted Partial MaxSAT (WPMAX-SAT) that complements state-of-the-art CPU solvers with differentiable GPU optimization. The GPU stage directly optimizes instance-specific categorical decision parameters without a training dataset or a pretrained predictive model. The central challenge in extending differentiable optimization to WPMAX-SAT is the hard/soft clause asymmetry: hard clauses represent inviolable feasibility constraints while soft clauses carry weights. We introduce a hierarchical differentiable loss that prioritizes hard clause satisfaction before optimizing the weighted soft objective, ensuring that GPU gradient descent leans towards the constraint structure of WPMAX-SAT. Our framework transforms the GPU-optimized variable logits to high-confidence assignments and transfers them to CPU solvers via two complementary modes: partial guidance, which injects the most confident perturbed partial variable assignments as soft clauses into $N$ parallel solver instances, and phase initialization, which guides the CDCL solver's internal branching polarity with the full GPU assignment as a warm start to preserve the problem's originality. We evaluate on all 229 instances of the MSE 2024 (most recent due to cancellation in 2025) anytime weighted benchmark with the top 2 winners as baselines; our hybrid framework improves the average solution score by up to 4.9% over tt-open-wbo-inc-Glucose and 4.8% over SPB-MaxSAT-c-FPS at a 300-second time limit, with the potential to obtain better solutions surpassing the best known solution recorded in the competition evaluation.

==> Figures/figure_arch_1.tex <==
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\normalsize},
  %
  io/.style={
    rectangle, draw=black!70, fill=white,
    text width=3.6cm, align=center, minimum height=0.8cm},
  proc/.style={
    rectangle, rounded corners=3pt, draw=black!70, fill=gray!12,
    text width=3.6cm, align=center, minimum height=0.8cm},
  math/.style={
    rectangle, rounded corners=3pt, draw=blue!55!black, fill=blue!8,
    text width=3.6cm, align=center, minimum height=0.8cm},
  branchbox/.style={
    rectangle, rounded corners=3pt, draw=black!70, fill=gray!12,
    text width=2.5cm, align=center, minimum height=0.8cm, font=\normalsize},
  lossbox/.style={
    rectangle, rounded corners=3pt, draw=orange!70!black, fill=orange!12,
    text width=3.6cm, align=center, minimum height=0.8cm},
  outbox/.style={
    rectangle, rounded corners=3pt, draw=green!55!black, fill=green!12,
    text width=3.6cm, align=center, minimum height=0.8cm},
  %
  arr/.style={->, thick, black!80},
  backarr/.style={->, thick, dashed, black!45},
  xarr/.style={->, thick, dotted, black!80},
  %
  caption_style/.style={font=\normalsize\bfseries, align=center, text width=6.5cm}
]

%
%
%
\begin{scope}[node distance=0.45cm]
\node[io]   (wcnf)   {WCNF $\varphi$};
\node[proc, below=of wcnf]   (part)   {Hard/Soft Partition\\$(\mathcal{H},\;\mathcal{S})$};
\node[math, below=of part]   (theta)  {Logit Matrix $\Theta$\\$\in\mathbb{R}^{B\times n\times 2}$};
\node[math, below=of theta]  (gumbel) {Gumbel-Softmax\\$Y\!\in\![0,1]^{B\times n\times 2}$};
\node[math, below=of gumbel] (st)     {Straight-Through\\$\hat{X}\!\in\!\{0,1\}^{B\times n}$};

%
\node[branchbox] (hpen) at ($(st.south)+(-1.85cm,-1.3cm)$) {%
  \textbf{Hard Penalty}\\
  $|\mathcal{H}|-\!\sum_{t\in\mathcal{H}}\!C_t(\hat{x})$};
\node[branchbox] (srew) at ($(st.south)+(+1.85cm,-1.3cm)$) {%
  \textbf{Soft Reward}\\
  $\sum_{t\in\mathcal{S}} w_t C_t(\hat{x})$};

\node[lossbox, below=2.6cm of st] (lossfn) {%
  Hierarch.\ Loss\\
  $\mathcal{L}\!=\!\lambda P_h(\hat{X}) - R_s(\hat{X})$};
\node[outbox, below=of lossfn] (tsel_a) {%
  Best-Batch Select.\\
  $\theta_\mathrm{sel}\!\in\!\mathbb{R}^{n}$};
\end{scope}

%
\draw[arr] (wcnf)   -- (part);
\draw[arr] (part)   -- (theta);
\draw[arr] (theta)  -- (gumbel);
\draw[arr] (gumbel) -- (st)
  node[midway, right=2pt, font=\normalsize] {fwd};
\draw[backarr] (gumbel.west) to[bend left=55]
  node[midway, left=2pt, font=\normalsize] {$\nabla$\,bwd} (theta.west);
\draw[arr] (st.south) -- (hpen.north);
\draw[arr] (st.south) -- (srew.north);
\draw[arr] (hpen.south) |- (lossfn.west);
\draw[arr] (srew.south) |- (lossfn.east);
\draw[arr] (lossfn) -- (tsel_a);

\node[caption_style, below=0.35cm of tsel_a] {(a) GPU Differentiable Optimization};

%
%
%
\begin{scope}[node distance=0.85cm]
\node[outbox] (tsel_b) at (8.5cm, 0) {$\theta_\mathrm{sel}$};
\node[math,  below=of tsel_b]  (gpert)   {%
  Gumbel Perturbation\\
  $\tilde{\theta}^{(k)}\!=\!\theta_\mathrm{sel}+g^{(k)}$};
\node[proc,  below=of gpert]   (conf)    {%
  Confidence-Ranked\\
  Variable Select.\ $S^{(k)}$};
\node[proc,  below=of conf]    (cands)   {%
  $N$ Assignments\\
  $\hat{x}^{(0)},\ldots,\hat{x}^{(N-1)}$};
\node[proc,  below=of cands]   (augwcnf) {%
  Augmented WCNF\\
  $\varphi\cup\{(w_g,\,\ell_i^{(k)})\}_{i\in S^{(k)}}$};
\node[proc,  below=of augwcnf] (cpub)    {%
  $N$ Parallel CPU\\Solver Threads};
\end{scope}

\node[outbox]   (bestb)  at (tsel_b |- tsel_a) {%
  Best Solution\\(min.\ objective)};

%
\draw[arr] (tsel_b)  -- (gpert);
\draw[arr] (gpert)   -- (conf);
\draw[arr] (conf)    -- (cands);
\draw[arr] (cands)   -- (augwcnf);
\draw[arr] (augwcnf) -- (cpub);
\draw[arr] (cpub)    -- (bestb);

\node[caption_style, below=0.35cm of bestb] {(b) Partial Guidance Mode};

%
%
%
\begin{scope}[node distance=1.3cm]
\node[outbox] (tsel_c) at (15.5cm, 0) {$\theta_\mathrm{sel}$};
\node[math,  below=of tsel_c]     (fullx)  {%
  Full Assignment\\
  $\hat{x}_\mathrm{full}\!=\!\mathrm{argmax}(\theta_\mathrm{sel})$};
\node[proc,  below=of fullx]      (phase)  {%
  CDCL Phase/\\Polarity Seeding};
\node[proc,  below=of phase]      (seeds)  {%
  Multi-Seed Parallel\\
  $s_k\!=\!s_0\!+\!k,\;k\!=\!0,\ldots,N{-}1$};
\node[proc,  below=of seeds]      (cpuc)   {%
  $N$ Parallel CPU\\Solver Threads};
\end{scope}

\node[outbox]      (bestc) at (tsel_c |- tsel_a) {%
  Best Solution\\(min.\ objective)};

%
\draw[arr] (tsel_c) -- (fullx);
\draw[arr] (fullx)  -- (phase);
\draw[arr] (phase)  -- (seeds);
\draw[arr] (seeds)  -- (cpuc);
\draw[arr] (cpuc)   -- (bestc);

%
\node[fit=(seeds)(cpuc), draw=red!60, dashed, inner sep=6pt, rounded corners=2pt] (optbox) {};
%
\node[font=\normalsize\bfseries, red!80!black, fill=white, inner sep=2pt]
  at ($(seeds.south)!0.5!(cpuc.north)$) {Optional};

\node[caption_style, below=0.35cm of bestc] {(c) Phase Initialization Mode};

%
%
%
%
%
\coordinate (fork) at ($(tsel_a.east) + (2.4cm, 0)$);
%
\coordinate (forkB) at (fork |- tsel_b.west);
%
\coordinate (forkC) at (fork |- {$(tsel_b.north)+(0, 0.7cm)$});

%
\draw[thick, dotted, black!80] (tsel_a.east) -- (fork) -- (forkC);
%
\draw[xarr] (forkB) -- (tsel_b.west);
%
\draw[xarr] (forkC) -| (tsel_c.north);

%
%
%
\begin{scope}[on background layer]
  \node[fit=(wcnf)(tsel_a)(hpen)(srew),
        inner xsep=12pt, inner ysep=10pt,
        draw=gray!45, dashed, rounded corners=6pt,
        fill=gray!4] {};
  \node[fit=(tsel_b)(bestb),
        inner xsep=12pt, inner ysep=10pt,
        draw=blue!40, dashed, rounded corners=6pt,
        fill=blue!3] {};
  \node[fit=(tsel_c)(bestc),
        inner xsep=12pt, inner ysep=10pt,
        draw=teal!50!black!40, dashed, rounded corners=6pt,
        fill=teal!3] {};
\end{scope}

\end{tikzpicture}
